Dance Style Classification using Laban-Inspired and Frequency-Domain Motion Features

Dance is an essential component of human culture and serves as a tool for conveying emotions and telling stories. Identifying and distinguishing dance genres based on motion data is a complex problem in human activity recognition, as many styles share similar poses, gestures, and temporal motion patterns. This work presents a lightweight framework for classifying dance styles that determines motion characteristics based on pose estimates extracted from videos. We propose temporal-spatial descriptors inspired by Laban Movement Analysis. These features capture local joint dynamics such as velocity, acceleration, and angular movement of the upper body, enabling a structured representation of spatial coordination. To further encode rhythmic and periodic aspects of movement, we integrate Fast Fourier Transform features that characterize movement patterns in the frequency domain. The proposed approach achieves robust classification of different dance styles with low computational effort, as complex model architectures are not required, and shows that interpretable motion representations can effectively capture stylistic nuances.

==> figs/method.tex <==
\begin{tikzpicture}[font=\sffamily,scale=1, every node/.style={transform shape}]

% 1. video frames
\draw[fill=aliceblue,rounded corners,draw=none] (0,0) rectangle (2.8,1.6);
\node at (1.4,1.2) {video frames};

\begin{scope}[shift={(1.4,0.15)}, scale=0.9]
  \fill[blue!20] (-0.5,0) -- (-0.5,0.6) -- (0.3,0.6) -- (0.3,0) -- cycle; % Front
  \fill[blue!10] (0.3,0.6) -- (0.5,0.8) -- (-0.3,0.8) -- (-0.5,0.6) -- cycle; % Top
  \fill[blue!30] (0.3,0) -- (0.5,0.2) -- (0.5,0.8) -- (0.3,0.6) -- cycle; % Right side
  % boundaries:
  \draw[thick] (-0.5,0) -- (-0.5,0.6) -- (0.3,0.6) -- (0.3,0) -- cycle; % Front
  \draw[thick] (0.3,0.6) -- (0.5,0.8) -- (-0.3,0.8) -- (-0.5,0.6); % Top
  \draw[thick] (0.3,0) -- (0.5,0.2) -- (0.5,0.8); % Right side
  \draw[thick] (-0.5,0) -- (-0.3,0.2) -- (0.5,0.2); % Bottom face (front to back)
  \draw[thick] (-0.3,0.2) -- (-0.3,0.8); % Missing left-back edge
\end{scope}

\draw[-Latex,thick] (2.9,0.8) -- (3.9,0.8);

% 2. keypoints
\draw[fill=lavenderblush,rounded corners,draw=none] (4,0) rectangle (6.8,1.6);
\node at (5.4,1.2) {2D/3D keypoints};

\begin{scope}[shift={(5.4,0.35)}, scale=0.5, line cap=round, line join=round, thick]
  % Kopf
  \draw (0,0.9) circle [radius=0.15];
  % Körper
  \draw (0,0.75) -- (0,0.2);
  % Arme
  \draw (-0.3,0.6) -- (0,0.5) -- (0.3,0.6);
  % Beine
  \draw (0,0.2) -- (-0.2,-0.3);
  \draw (0,0.2) -- (0.2,-0.3);
\end{scope}

\draw[-Latex,thick] (6.9,0.8) -- (7.9,0.8);

% 3. features
\draw[fill=honeydew,rounded corners,draw=none] (8,0) rectangle (10.8,1.6);
\node at (9.4,1.2) {frame-wise};
\node at (9.4,0.8) {features $f_t$};

\draw[thick] (8.4,0.4) -- (10.4,0.4);
\foreach \x in {8.4,8.8,9.2,9.6,10.0,10.4} 
  \fill[black] (\x,0.4) circle (1pt);

\draw[-Latex,thick] (10.9,0.8) -- (11.9,0.8);

% 4. temporal features
\draw[fill=honeydew,rounded corners,draw=none] (12,0) rectangle (14.8,1.6);
\node at (13.4,1.2) {temporal features};
\node at (13.4,0.8) {$v_t$, $a_t$, $\mathcal{F}_t$};

\draw[thick] (12.3,0.2) .. controls (12.6,0.7) and (13.0,-0.1) .. (13.3,0.1).. controls (13.5,1.0) and (13.9,0.3) .. (14.3,0.7) .. controls (14.5,1.0) and (14.7,0.2) .. (14.6,0.2);

\draw[-Latex,thick] (14.9,0.8) -- (15.9,0.8);

% 5. segment aggregation 
\draw[fill=bananamania,rounded corners,draw=none] (16,0) rectangle (18.8,1.6);
\node at (17.4,1.2) {segment aggre-};
\node at (17.4,0.8) {gation $\mu_s$, $\sigma_s$};

\begin{scope}[shift={(17.4,0.1)}, scale=0.5]
  \draw[fill=gray!40] (-0.4,0) rectangle (-0.2,0.5);
  \draw[fill=gray!60] (-0.1,0) rectangle (0.1,0.8);
  \draw[fill=gray!40] (0.2,0) rectangle (0.4,0.3);
\end{scope}

\draw[-Latex,thick] (18.9,0.8) -- (19.9,0.8);

% 6. classification 
\draw[fill=magnolia,rounded corners,draw=none] (20,0) rectangle (22.8,1.6);
\node at (21.4,1.2) {dance style};
\node at (21.4,0.8) {classification};

\foreach \x/\y in {20.6/0.3,21.4/0.3,22.2/0.3} 
  \draw[fill=black!10] (\x-0.2,\y-0.15) rectangle (\x+0.2,\y+0.15);

\end{tikzpicture}

